Quasi-isometry type of the metric space derived from the kernel of the Calabi homomorphism

We prove that the set of symmetrized conjugacy classes of the kernel of the Calabi homomorphism on the group of area-preserving diffeomorphisms of the $2$-disk is not quasi-isometric to the half line.

==> s_1.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}(  6.0000, 12.0000)( 16.0000,-34.0000)
% LINE 0 0 3 0 Black White
% 2 1600 2200 2000 3400
% 
\special{pn 20}%
\special{pa 1600 2200}%
\special{pa 2000 3400}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 2000 2200 1820 2745
% 
\special{pn 20}%
\special{pa 2000 2200}%
\special{pa 1820 2746}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 1600 3400 1780 2860
% 
\special{pn 20}%
\special{pa 1600 3400}%
\special{pa 1780 2860}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 2200 2200 2200 3400
% 
\special{pn 20}%
\special{pa 2200 2200}%
\special{pa 2200 3400}%
\special{fp}%
\end{picture}%

